Enumeration of Minimum Weight Codewords of Pre-Transformed Polar Codes by Tree Intersection

Pre-transformed polar codes (PTPCs) form a class of codes that perform close to the finite-length capacity bounds. The minimum distance and the number of minimum weight codewords are two decisive properties for their performance. In this work, we propose an efficient algorithm for determining the number of minimum weight codewords of general PTPCs that eliminates all redundant visits to nodes of the search tree, thus reducing the computational complexity typically by several orders of magnitude compared to state-of-the-art algorithms. This reduction in complexity allows, for the first time, the minimum distance properties to be directly considered in the code design of PTPCs. The algorithm is demonstrated for randomly pre-transformed Reed-Muller (RM) codes and polarization-adjusted convolutional (PAC) codes. Furthermore, we design optimal polynomials for PAC codes with this algorithm, minimizing the number of minimum weight codewords.

==> figures/PAC_complexity_comparison_fixed.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=0.67\linewidth,
	scale=1,
	grid style={dotted,gray},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	yminorticks=true,
	tick align=outside,
	tick pos=left,
	legend columns=1,
	legend pos=north west,   
	legend cell align={left},
	legend style={at={(axis description cs:0.01,0.6)},fill,fill opacity=0.75, text opacity=1, draw=none},
    grid style={on layer=axis background},
	xtick={5,7,...,13},
	tick style={color=black},
	xlabel={$n = \log_2{N}$},
	legend image post style={mark indices={}},
	ymode=log,
	mark size=1.5pt,
	xmin=5,
	xmax=13,
    ymin=236, %
	ymax=1e18, %
]


\addplot [color=apfelgruen,densely dotted,line width=\lineWidth,mark=x,mark size=\markSize,mark options={solid}] %
table[col sep=comma]{
5, 4806
7, 2039786
9, 1992493331
11, 7921316325039
13, 128488246466532412
};
\label{plot:Pre-transform checks RS}

\addplot [color=apfelgruen,densely dashed,line width=\lineWidth,mark=x,mark size=\markSize,mark options={solid}] %
table[col sep=comma]{
5, 2115
7, 874518
9, 940297767
11, 3262281615573
13, 38368590563625357
};
\label{plot:Tree updates RS}

\addplot [color=apfelgruen,solid,line width=\lineWidth,mark=x,mark size=\markSize,mark options={solid}] %
table[col sep=comma]{
5, 284
7, 87294
9, 52823191
11, 113560498085
13, 952165734799676
};
\label{plot:Visited cosets RS}

\addplot [color=mittelblau,densely dashed,line width=\lineWidth,mark=o,mark size=\markSize,mark options={solid}] %
table[col sep=comma]{
5, 717
7, 27140
9, 327039
11, 7277071
13, 3294314916
};
\label{plot:Tree updates EL}

\addplot [color=mittelblau,solid,line width=\lineWidth,mark=o,mark size=\markSize,mark options={solid}] %
table[col sep=comma]{
5, 295
7, 4976
9, 32493
11, 327168
13, 30544839
};
\label{plot:Visited cosets EL}


\addplot [color=pink,densely dotted,line width=\lineWidth,mark=+,mark size=\markSize,mark options={solid}] %
table[col sep=comma]{
5, 398
7, 12912
9, 101416
11, 2188763
13, 1288386923
};
\label{plot:Pre-transform checks proposed}

\addplot [color=pink,densely dashed,line width=\lineWidth,mark=+,mark size=\markSize,mark options={solid}] %
table[col sep=comma]{
5, 345
7, 6642
9, 49383
11, 508586
13, 41072372
};
\label{plot:Tree updates proposed}

\addplot [color=pink,solid,line width=\lineWidth,mark=+,mark size=\markSize,mark options={solid}] %
table[col sep=comma]{
5, 284
7, 4836
9, 31239
11, 316734
13, 30459464
};
\label{plot:Visited cosets proposed}


\addplot [color=black,dotted,line width=\lineWidth,mark=Mercedes star,mark size=\markSize,mark options={solid}]
table[col sep=comma]{
5,620
7,94488
9,52955952
11,113562778208
13,952165772592320
15,31566670174891755904
17,4161765486531358105244416
19,2188358249970312675214379656704
};
\label{plot:Admin RM plain}


\addplot [color=black,dotted,line width=\lineWidth,mark=Mercedes star flipped,mark size=\markSize,mark options={solid}]
table[col sep=comma]{
5, 236
7, 2136
9, 15216
11, 103148
13, 1528328
15, 872804488
};
\label{plot:Admin PAC}





\newcommand\testTest{\widthof{content}}

\coordinate (legend) at (axis description cs:0.01,1);
\coordinate (legend Awmin) at (axis description cs:0.01,0.59);
\end{axis}


\matrix [
        draw=none,
        row sep=-\pgflinewidth,
        matrix of nodes,
        nodes={anchor=center},
        anchor=north west,
        font=\footnotesize,
        inner sep=2pt,
        column 4/.style={nodes={anchor=west}},
    ] (mat) at (legend) {
        \hspace{1sp}\cite{Rowshan2023Impact}\vphantom{p} & \hspace{1sp}\cite{PartialEnumPAC}\vphantom{p} & Prop. & Metric\vphantom{p} \\
        \hline
        \ref{plot:Pre-transform checks RS}\vphantom{f} & \ref{plot:Tree updates EL}\vphantom{f} & \ref{plot:Pre-transform checks proposed}\vphantom{f} & Pre-transform checks\vphantom{f}\\
        \ref{plot:Tree updates RS}\vphantom{Mp} & \ref{plot:Tree updates EL}\vphantom{Mp} & \ref{plot:Tree updates proposed}\vphantom{Mp} & Message updates\\
        \ref{plot:Visited cosets RS}\vphantom{V} & \ref{plot:Visited cosets EL}\vphantom{V} & \ref{plot:Visited cosets proposed}\vphantom{V} & Visited sub-trees\vphantom{V}\\
    };

\matrix [
        draw=none,
        row sep=-\pgflinewidth,
        matrix of nodes,
        nodes={anchor=west},
        anchor=north west,
        font=\footnotesize,
        inner sep=2pt,
    ] (mat2) at (legend Awmin) {
        $\Admin$ \\
        \hline
        \ref{plot:Admin RM plain} Plain\\
        \ref{plot:Admin PAC} PAC\\
    };
\end{tikzpicture}

==> figures/RM_random_precoding.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.67\linewidth,
    scale=1,
    grid style={dotted,gray},
    xmajorgrids,
    yminorticks=true,
    ymajorgrids,
    yminorticks=true,
    tick align=outside,
    tick pos=left,
    legend columns=1,
    legend pos=north west,   
    legend cell align={left},
    legend style={at={(axis description cs:0.01,0.99)},fill opacity=0.75, text opacity=1, draw=none, row sep=0pt, inner sep=2pt},
    xtick={5,7,...,21},
    tick style={color=black},
    xlabel={$n = \log_2{N}$},
    ylabel={$\Admin$},
    legend image post style={mark indices={}},
    ymode=log,
    mark size=1.5pt,
    xmin=5,
    xmax=21,
    ymin=64, %
    ymax=1e10, %
]


\path [fill=violettblau!35]
(axis cs:5,620)
--(axis cs:7,3610)
--(axis cs:9,17588)
--(axis cs:11,103038)
--(axis cs:13,743627)
--(axis cs:15,5749458)
--(axis cs:17,45331203)
--(axis cs:19,360230562)
--(axis cs:21,2872468478)
--(axis cs:21,2872465657)
--(axis cs:19,360223517)
--(axis cs:17,45320317)
--(axis cs:15,5741105)
--(axis cs:13,739555)
--(axis cs:11,99770)
--(axis cs:9,14592)
--(axis cs:7,2043)
--(axis cs:5,236)
--cycle;


\addplot [color=violettblau,line width = 0.75pt,mark=+,mark size=\markSize,mark options={solid}, forget plot] %
table[col sep=comma]{
5,378.00
7,2766.74
9,15936.22
11,101272.50
13,741520.24
15,5745116.69
17,45326196.69
19,360227039.5
21,2872467067.5
};
\label{plot:simulation_rm}


\addplot [color=apfelgruen,line width = 0.75pt,mark=square,mark size=\markSize,mark options={solid}, densely dashed, forget plot] %
table[col sep=comma]{
5,380.0
7,2766.90625
9,15936.337757110596
11,101280.007599038
13,741520.0000943244
15,5745060.000000669
17,45326388.5
19,360222723.28125
21,2872471680.102539
};
\label{plot:probabilistic_rm}


\addplot [color=pink,line width = 0.75pt,mark=x,mark size=\markSize,mark options={solid}, dashdotted, forget plot] %
table[col sep=comma]{
5,140
7,1240
9,10416
11,85344
13,690880
15,5559680
17,44608256
19,357389824
21,2861214720
};
\label{plot:lowerbound_rm}



\addplot [color=anthrazit!67,line width = 0.75pt,mark=*,mark size=1pt,mark options={solid}, loosely dotted, forget plot] %
table[col sep=comma]{
5,64
7,512
9,4096
11,32768
13,262144
15,2097152
17,16777216
19,134217728
21,1073741824
};
\label{plot:OrderAnalysis}




\addplot [color=black,line width=\lineWidth,mark=Mercedes star,mark size=\markSize,mark options={solid},  dotted]
table[col sep=comma]{
5,620
7,94488
9,52955952
11,113562778208
13,952165772592320
15,31566670174891755904
17,4161765486531358105244416
19,2188358249970312675214379656704
};
\label{plot:RMplain}
\addlegendentry{\footnotesize Plain};


\addplot [color=black,line width = 0.75pt, dotted, mark=Mercedes star flipped,mark size=\markSize,mark options={solid}] %
table[col sep=comma]{
5,236
7,2136
9,13968
11,100900
};
\label{plot:PACoptimized}
\addlegendentry{\footnotesize Optimized PAC};


\coordinate (legend random precoded) at (axis description cs:0.99,0.01);
\end{axis}


\matrix [
        draw=none,
        text opacity=1,
        row sep=-\pgflinewidth,
        matrix of nodes,
        nodes={anchor=west},
        anchor=south east,
        font=\footnotesize,
        inner sep=2pt,
    ] (mat) at (legend random precoded) {
        Randomly pre-transformed \\
        \hline
        \ref{plot:simulation_rm} Computation average\\
        \ref{plot:probabilistic_rm} Probabilistic \cite{Li2021Weightspectrum} \\
        \ref{plot:lowerbound_rm} Lower bound (\ref{eq:lowerbound_rm})\\
        \ref{plot:OrderAnalysis} Order analysis \cite{li2023weightspecturmimprovement}\\
    };


\end{tikzpicture}

==> figures/encoder.tex <==
\colorlet{dF}{orange!70!white}%
\begin{tikzpicture}[
    start chain = 1 going below,    node distance = 0pt,
    cell/.style={draw, fill=white, minimum width=1em, minimum height=1em, inner sep=0pt,
                outer sep=0pt, on chain},
    long/.style={draw, fill=white, minimum width=1em, minimum height=2em,  inner sep=0pt,
                outer sep=0pt, on chain},
    tick/.pic = {
    		\draw[line width=0.5pt] (-0.4mm,-0.8mm) -- (0.4mm,0.8mm);
    	}
  ]
  
\node[] (m) at (0.5, 0) {$\boldsymbol m$};
\node[dspsquare] (rp) at (2, 0) {$\mathcal I$};
\node[align=center, anchor=north, above = 0.1cm of rp]  {\footnotesize Rate-\\[-3pt]\footnotesize Profile};
\node[dspsquare] (pt) at (4, 0) {$\boldsymbol T$};
\node[align=center, anchor=north, above = 0.1cm of pt]  {\footnotesize Pre-\\[-3pt]\footnotesize Transform};
\node[dspsquare] (gn) at (6, 0) {$\boldsymbol G_N$};
\node[align=center, anchor=north, above = 0.1cm of gn]  {\footnotesize Polar\\[-3pt]\footnotesize Transform};

\node[] (c) at (7.5, 0) {$\boldsymbol c$};


\draw[dspconn](m)  -- node[] (tickM) {} node[below] {\footnotesize $K$} (rp);
\draw[dspconn](rp) -- node[above,yshift=2pt] {$\boldsymbol v$} node[] (tickV) {} node[below] {\footnotesize $N$}(pt);
\draw[dspconn](pt) -- node[above,yshift=2pt] {$\boldsymbol u$} node[] (tickU) {} node[below] {\footnotesize $N$}(gn);
\draw[dspconn](gn) -- node[] (tickC) {} node[below] {\footnotesize $N$} (c);


\pic at (tickM) {tick};
\pic at (tickV) {tick};
\pic at (tickU) {tick};
\pic at (tickC) {tick};














\end{tikzpicture}

==> figures/tree_rate_profile.tex <==
\begin{tikzpicture}[yscale=0.45,xscale=0.9]
\tikzstyle{basic}=[circle, draw=none,fill=white,inner sep=1pt]
\tikzstyle{hlnode}=[circle,draw=none,fill=apfelgruen!50,inner sep=1pt]
\tikzstyle{head}=[circle,draw=none,fill=none,inner sep=1pt, minimum size=15pt]
\tikzstyle{line} = [line width = 1pt]
\tikzstyle{highlight} = [line width = 5pt, apfelgruen!50]

\node[head, draw=black] (f1) at (0.8,0) {$0$};
\node[head] at (1.4,0) {$\dots$};
\node[head, draw=black] (f2) at (2,0) {$9$};
\node[head, fill=black, text=white] (i1) at (3,0) {$10$};
\node[head, fill=black, text=white] (i2) at (4,0) {$11$};
\node[head, draw=black] (f3) at (5,0) {$12$};
\node[head, draw=black] (f4) at (6,0) {$13$};
\node[head, fill=black, text=white] (i3) at (7,0) {$14$};
\node[head, fill=black, text=white] (i4) at (8,0) {$15$};
\node[head] at (3,-.9) {$i$};

\node[head] (i) at (5.5,1.2) {$\mathcal{I}$};
\draw[line] (i1) |- (i);
\draw[line] (i2) |- (i);
\draw[line] (i3) |- (i);
\draw[line] (i4) |- (i);

\node[head] (f) at (4,-1.5) {$\mathcal{F}$};
\draw[line] (f1) |- (f);
\draw[line] (f2) |- (f);
\draw[line] (f3) |- (f);
\draw[line] (f4) |- (f);

\coordinate (r0) at (0.8,-5.5);
\coordinate (r1a) at (1.1,-5.5);
\coordinate (r1b) at (1.7,-5.5);
\coordinate (r2) at (2,-5.5);
\coordinate (r3) at (3,-5.5);

\coordinate (r4a) at (4,-3.5);
\coordinate (r4b) at (4,-7.5);

\coordinate (r5a) at (5,-3.5);
\coordinate (r5b) at (5,-7.5);

\coordinate (r6a) at (6,-3.5);
\coordinate (r6b) at (6,-7.5);

\coordinate (r7a) at (7,-2.5);
\coordinate (r7b) at (7,-4.5);
\coordinate (r7c) at (7,-6.5);
\coordinate (r7d) at (7,-8.5);

\coordinate (r8a) at (8,-2);
\coordinate (r8b) at (8,-3);
\coordinate (r8c) at (8,-4);
\coordinate (r8d) at (8,-5);

\coordinate (r8e) at (8,-6);
\coordinate (r8f) at (8,-7);
\coordinate (r8g) at (8,-8);
\coordinate (r8h) at (8,-9);


\draw[highlight] (r0) -- (r2) -- (r3);
\draw[highlight] (r3) -- (r4a) -- (r5a) -- (r6a) -- (r7a) -- (r8a);
\draw[highlight] (r3) -- (r4b) -- (r5b) -- (r6b) -- (r7c) -- (r8e);
\draw[highlight] (r6a) -- (r7b) -- (r8c);
\draw[highlight] (r6b) -- (r7d) -- (r8h);


\draw[line] (r0) -- (r1a);
\draw[line] (r1b) -- (r2) -- (r3);
\draw[line] (r3) -- (r4a) -- (r5a) -- (r6a) -- (r7a) -- (r8a);
\draw[line] (r3) -- (r4b) -- (r5b) -- (r6b) -- (r7c) -- (r8e);
\draw[line] (r6a) -- (r7b) -- (r8c);
\draw[line] (r6b) -- (r7d) -- (r8h);
\draw[line] (r7a) -- (r8b);
\draw[line] (r7b) -- (r8d);
\draw[line] (r7c) -- (r8f);
\draw[line] (r7d) -- (r8g);
\draw[line, dashed] (r1a) -- (r1b);

\node[hlnode] at (r0)  {$0$};
\node[hlnode] at (r2)  {$0$};
\node[hlnode] at (r3)  {$1$};
\node[hlnode] at (r4a) {$0$};
\node[hlnode] at (r4b) {$1$};
\node[hlnode] at (r5a) {$0$};
\node[hlnode] at (r5b) {$0$};

\node[hlnode] at (r6a) {$0$};
\node[hlnode] at (r6b) {$0$};
\node[hlnode] at (r7a) {$0$};
\node[hlnode] at (r7b) {$1$};
\node[hlnode] at (r7c) {$0$};
\node[hlnode] at (r7d) {$1$};
\node[hlnode] at (r8a) {$0$};
\node[basic] at (r8b) {$1$};
\node[hlnode] at (r8c) {$0$};
\node[basic] at (r8d) {$1$};
\node[hlnode] at (r8e) {$0$};
\node[basic] at (r8f) {$1$};
\node[basic] at (r8g) {$0$};
\node[hlnode] at (r8h) {$1$};


\end{tikzpicture}

==> figures/tree_universal.tex <==
\begin{tikzpicture}[yscale=0.45,xscale=0.9]
\tikzstyle{basic}=[circle, draw=none,fill=white,inner sep=1pt]
\tikzstyle{hlnode}=[circle,draw=none,fill=apfelgruen!50,inner sep=1pt]
\tikzstyle{head}=[circle,draw=none,fill=none,inner sep=1pt]
\tikzstyle{line} = [line width = 1pt]
\tikzstyle{highlight} = [line width = 5pt, apfelgruen!50]

\node[head] at (0.8,0) {$0$};
\node[head] at (1.4,0) {$\dots$};
\node[head] at (2,0) {$9$};
\node[head] at (3,0) {$10$};
\node[head, fill=mittelblau!50] (ki1) at (4,0) {$11$};
\node[head, fill=mittelblau!50] (ki2) at (5,0) {$12$};
\node[head, fill=pink!50] (kic1) at (6,0) {$13$};
\node[head, fill=mittelblau!50] (ki3) at (7,0) {$14$};
\node[head, fill=pink!50] (kic2) at (8,0) {$15$};
\node[head] at (3,-.9) {$i$};

\node[head, mittelblau] (ki) at (5.75,-1.2) {$\mathcal{K}_i$};
\draw[line, mittelblau] (ki1) |- (ki);
\draw[line, mittelblau] (ki2) |- (ki);
\draw[line, mittelblau] (ki3) |- (ki);

\node[head, pink] (kic) at (7,1.2) {$\mathcal{K}^\mathrm{c}_i$};
\draw[line, pink] (kic1) |- (kic);
\draw[line, pink] (kic2) |- (kic);


\coordinate (r0) at (0.8,-5.5);
\coordinate (r1a) at (1.1,-5.5);
\coordinate (r1b) at (1.7,-5.5);
\coordinate (r2) at (2,-5.5);
\coordinate (r3) at (3,-5.5);

\coordinate (r4a) at (4,-3.5);
\coordinate (r4b) at (4,-7.5);

\coordinate (r5a) at (5,-2.5);
\coordinate (r5b) at (5,-4.5);
\coordinate (r5c) at (5,-6.5);
\coordinate (r5d) at (5,-8.5);

\coordinate (r6a) at (6,-2.5);
\coordinate (r6b) at (6,-4.5);
\coordinate (r6c) at (6,-6.5);
\coordinate (r6d) at (6,-8.5);

\coordinate (r7a) at (7,-2);
\coordinate (r7b) at (7,-3);
\coordinate (r7c) at (7,-4);
\coordinate (r7d) at (7,-5);

\coordinate (r7e) at (7,-6);
\coordinate (r7f) at (7,-7);
\coordinate (r7g) at (7,-8);
\coordinate (r7h) at (7,-9);

\coordinate (r8a) at (8,-2);
\coordinate (r8b) at (8,-3);
\coordinate (r8c) at (8,-4);
\coordinate (r8d) at (8,-5);

\coordinate (r8e) at (8,-6);
\coordinate (r8f) at (8,-7);
\coordinate (r8g) at (8,-8);
\coordinate (r8h) at (8,-9);




\draw[highlight] (r0) -- (r2) -- (r3);
\draw[highlight] (r3) -- (r4a) -- (r5a) -- (r6a) -- (r7a) -- (r8a);
\draw[highlight] (r3) -- (r4b) -- (r5c) -- (r6c) -- (r7e) -- (r8e);
\draw[highlight] (r6a) -- (r7b) -- (r8b);
\draw[highlight] (r6c) -- (r7f) -- (r8f);

\draw[line] (r6b) -- (r7d) -- (r8d);
\draw[line] (r6d) -- (r7h) -- (r8h);
\draw[line] (r4a) -- (r5b) -- (r6b) -- (r7c) -- (r8c);
\draw[line] (r4b) -- (r5d) -- (r6d) -- (r7g) -- (r8g);
\draw[line] (r0) -- (r1a);
\draw[line] (r1b) -- (r2) -- (r3);
\draw[line] (r3) -- (r4a) -- (r5a) -- (r6a) -- (r7a) -- (r8a);
\draw[line] (r3) -- (r4b) -- (r5c) -- (r6c) -- (r7e) -- (r8e);
\draw[line] (r6a) -- (r7b) -- (r8b);
\draw[line] (r6c) -- (r7f) -- (r8f);
\draw[line, dashed] (r1a) -- (r1b);

\node[hlnode] at (r0)  {$0$};
\node[hlnode] at (r2)  {$0$};
\node[hlnode] at (r3)  {$1$};
\node[hlnode] at (r4a) {$0$};
\node[hlnode] at (r4b) {$1$};
\node[hlnode] at (r5a) {$0$};
\node[basic] at (r5b) {$1$};
\node[hlnode] at (r5c) {$0$};
\node[basic] at (r5d) {$1$};

\node[hlnode] at (r6a) {$0$};
\node[basic] at (r6b) {$0$};
\node[hlnode] at (r6c) {$0$};
\node[basic] at (r6d) {$1$};
\node[hlnode] at (r7a) {$0$};
\node[hlnode] at (r7b) {$1$};
\node[basic] at (r7c) {$0$};
\node[basic] at (r7d) {$1$};
\node[hlnode] at (r7e) {$0$};
\node[hlnode] at (r7f) {$1$};
\node[basic] at (r7g) {$0$};
\node[basic] at (r7h) {$1$};
\node[hlnode] at (r8a) {$0$};
\node[hlnode] at (r8b) {$0$};
\node[basic] at (r8c) {$0$};
\node[basic] at (r8d) {$0$};
\node[hlnode] at (r8e) {$0$};
\node[hlnode] at (r8f) {$1$};
\node[basic] at (r8g) {$0$};
\node[basic] at (r8h) {$1$};


\end{tikzpicture}
